Polyhedral representation conversion up to symmetries

We give a short survey on computational techniques which can be used to solve the representation conversion problem for polyhedra up to symmetries. We in particular discuss decomposition methods, which reduce the problem to a number of lower dimensional subproblems. These methods have been successfully used by different authors in special contexts. Moreover, we sketch an incremental method, which is a generalization of Fourier-Motzkin elimination, and we give some ideas how symmetry can be exploited using pivots.

==> noprune.pgf <==
\begin{tikzpicture}[anchor=base,>=latex,join=bevel,]
  \pgfsetlinewidth{1bp}
%%
%(0bp,0bp)(161bp,126bp)
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetstrokecolor{white}
  \pgfsetfillcolor{white}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (161bp,126bp) -- (161bp,0bp) -- cycle;
\end{scope}
  % Edge: b_0 -> a_1
  \draw [->] (95bp,112bp) .. controls (92bp,110bp) and (88bp,107bp)  .. (76bp,98bp);
  % Edge: a_1 -> c_2
  \draw [->] (59bp,84bp) .. controls (56bp,82bp) and (54bp,79bp)  .. (43bp,70bp);
  % Edge: c_2 -> d_2
  \draw [->] (32bp,56bp) .. controls (31bp,55bp) and (31bp,53bp)  .. (25bp,42bp);
  % Edge: d_2 -> b_2
  \draw [->,dashed] (19bp,28bp) .. controls (18bp,27bp) and (18bp,25bp)  .. (14bp,14bp);
  % Edge: d_2 -> a_2
  \draw [->,dashed] (25bp,28bp) .. controls (26bp,27bp) and (26bp,25bp)  .. (32bp,14bp);
  % Edge: c_2 -> a_2
  \draw [->,dashed] (35bp,56bp) .. controls (35bp,48bp) and (35bp,35bp)  .. (35bp,14bp);
  % Edge: c_2 -> b_1
  \draw [->,dashed] (38bp,56bp) .. controls (39bp,55bp) and (39bp,53bp)  .. (45bp,42bp);
  % Edge: c_2 -> b_2
  \draw [->,dashed] (26bp,56bp) .. controls (22bp,52bp) and (17bp,47bp)  .. (14bp,42bp) .. controls (12bp,37bp) and (11bp,30bp)  .. (10bp,14bp);
  % Edge: a_1 -> a_2
  \draw [->,dashed] (66bp,84bp) .. controls (65bp,69bp) and (61bp,37bp)  .. (56bp,28bp) .. controls (55bp,26bp) and (53bp,24bp)  .. (45bp,14bp);
  % Edge: a_1 -> b_1
  \draw [->,dashed] (65bp,84bp) .. controls (62bp,76bp) and (57bp,62bp)  .. (50bp,42bp);
  % Edge: a_1 -> d_1
  \draw [->,dashed] (69bp,84bp) .. controls (69bp,83bp) and (70bp,81bp)  .. (72bp,70bp);
  % Edge: a_1 -> c_1
  \draw [->,dashed] (75bp,84bp) .. controls (77bp,82bp) and (79bp,80bp)  .. (89bp,70bp);
  % Edge: b_0 -> c_0
  \draw [->,dashed] (104bp,112bp) .. controls (104bp,111bp) and (104bp,110bp)  .. (104bp,98bp);
  % Edge: b_0 -> d_0
  \draw [->,dashed] (110bp,112bp) .. controls (112bp,110bp) and (113bp,108bp)  .. (121bp,98bp);
  % Edge: b_0 -> a_0
  \draw [->,dashed] (115bp,112bp) .. controls (119bp,110bp) and (125bp,106bp)  .. (139bp,98bp);
  % Edge: b_0 -> c_1
  \draw [->,dashed] (100bp,112bp) .. controls (99bp,108bp) and (97bp,103bp)  .. (96bp,98bp) .. controls (95bp,92bp) and (95bp,86bp)  .. (96bp,70bp);
  % Node: b_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (104bp,115bp) node {$b_0$};
\end{scope}
  % Node: a_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (67bp,87bp) node {$a_1$};
\end{scope}
  % Node: c_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (35bp,59bp) node {$c_2$};
\end{scope}
  % Node: d_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (22bp,31bp) node {$d_2$};
\end{scope}
  % Node: b_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (11bp,3bp) node {$b_2$};
\end{scope}
  % Node: a_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (35bp,3bp) node {$a_2$};
\end{scope}
  % Node: b_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (48bp,31bp) node {$b_1$};
\end{scope}
  % Node: d_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (74bp,59bp) node {$d_1$};
\end{scope}
  % Node: c_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (97bp,59bp) node {$c_1$};
\end{scope}
  % Node: c_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (104bp,87bp) node {$c_0$};
\end{scope}
  % Node: d_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (127bp,87bp) node {$d_0$};
\end{scope}
  % Node: a_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (150bp,87bp) node {$a_0$};
\end{scope}
%
\end{tikzpicture}



==> prune.pgf <==
\begin{tikzpicture}[anchor=base,>=latex,join=bevel,]
  \pgfsetlinewidth{1bp}
%%
%(0bp,0bp)(115bp,126bp)
\begin{scope}
  \pgfsetstrokecolor{black}
  \pgfsetstrokecolor{white}
  \pgfsetfillcolor{white}
  \filldraw (0bp,0bp) -- (0bp,126bp) -- (115bp,126bp) -- (115bp,0bp) -- cycle;
\end{scope}
  % Edge: b_0 -> c_0
  \draw [->] (65bp,112bp) .. controls (62bp,110bp) and (60bp,107bp)  .. (49bp,98bp);
  % Edge: c_0 -> d_0
  \draw [->] (45bp,84bp) .. controls (46bp,83bp) and (47bp,81bp)  .. (53bp,70bp);
  % Edge: d_0 -> a_0
  \draw [->] (57bp,56bp) .. controls (57bp,55bp) and (57bp,54bp)  .. (57bp,42bp);
  % Edge: b_0 -> a_1
  \draw [->,dashed] (73bp,112bp) .. controls (73bp,95bp) and (72bp,49bp)  .. (72bp,14bp);
  % Edge: c_0 -> a_2
  \draw [->,dashed] (39bp,84bp) .. controls (35bp,71bp) and (25bp,42bp)  .. (16bp,14bp);
  % Edge: c_0 -> b_2
  \draw [->,dashed] (41bp,84bp) .. controls (42bp,71bp) and (43bp,43bp)  .. (43bp,14bp);
  % Edge: a_0 -> b_2
  \draw [->,dashed] (53bp,28bp) .. controls (52bp,27bp) and (52bp,25bp)  .. (46bp,14bp);
  % Edge: a_0 -> a_2
  \draw [->,dashed] (46bp,28bp) .. controls (42bp,26bp) and (38bp,23bp)  .. (25bp,14bp);
  % Edge: a_0 -> a_1
  \draw [->,dashed] (61bp,28bp) .. controls (62bp,27bp) and (62bp,25bp)  .. (68bp,14bp);
  % Edge: a_0 -> c_1
  \draw [->,dashed] (68bp,28bp) .. controls (72bp,26bp) and (77bp,22bp)  .. (90bp,14bp);
  % Edge: a_0 -> b_0
  \draw [->,dashed] (62bp,42bp) .. controls (64bp,46bp) and (67bp,51bp)  .. (68bp,56bp) .. controls (72bp,71bp) and (73bp,89bp)  .. (73bp,112bp);
  % Edge: a_0 -> c_0
  \draw [->,dashed] (52bp,42bp) .. controls (50bp,46bp) and (47bp,51bp)  .. (46bp,56bp) .. controls (44bp,61bp) and (43bp,68bp)  .. (41bp,84bp);
  % Edge: d_0 -> b_0
  \draw [->,dashed] (59bp,70bp) .. controls (61bp,78bp) and (65bp,92bp)  .. (71bp,112bp);
  % Edge: b_0 -> c_1
  \draw [->,dashed] (75bp,112bp) .. controls (79bp,95bp) and (91bp,49bp)  .. (99bp,14bp);
  % Node: b_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (73bp,115bp) node {$b_0$};
\end{scope}
  % Node: c_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (41bp,87bp) node {$c_0$};
\end{scope}
  % Node: d_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (57bp,59bp) node {$d_0$};
\end{scope}
  % Node: a_0
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (57bp,31bp) node {$a_0$};
\end{scope}
  % Node: a_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (72bp,3bp) node {$a_1$};
\end{scope}
  % Node: a_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (14bp,3bp) node {$a_2$};
\end{scope}
  % Node: b_2
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (43bp,3bp) node {$b_2$};
\end{scope}
  % Node: c_1
\begin{scope}
  \pgfsetstrokecolor{black}
  \draw (101bp,3bp) node {$c_1$};
\end{scope}
%
\end{tikzpicture}


